On the minimum order of k-cop-win graphs

We consider the minimum order graphs with a given cop number. We prove that the minimum order of a connected graph with cop number 3 is 10, and show that the Petersen graph is the unique isomorphism type of graph with this property. We provide the results of a computational search on the cop number of all graphs up to and including order 10. A relationship is presented between the minimum order of graph with cop number $k$ and Meyniel's conjecture on the asymptotic maximum value of the cop number of a connected graph.

==> fig-4-cycle-cases.tex <==
\path(0,0) coordinate (X3);
\path(1,1) coordinate (X2);
\path(1,-1) coordinate (X4);
\path(2,0) coordinate (X1);
\path(1,0) coordinate (X5);

\foreach \i in {1,2,3,4,5}
{
\draw[fill] (X\i) circle (2pt);
}

\node at (2.25,-.25) {$x_1$};
\node[above] at (X2) {$x_2$};
\node at (-.2,-.25) {$x_3$};
\node[below] at (X4) {$x_4$};
\node at (.75,-.25) {$x_5$};

\draw (X1) -- (X2) -- (X3) -- (X4) -- (X1);


==> fig-4-cycle2.tex <==


%%%%%%%%%%%%%%
% V - \cN(u)

\path(0,0) coordinate (X3);
\path(1,1) coordinate (X2);
\path(1,-1) coordinate (X4);
\path(2,0) coordinate (X1);
\path(1,0) coordinate (X5);

\foreach \i in {1,2,3,4}
{
\draw[fill] (X\i) circle (2pt);
}



\node[right] at (X1) {$x_1$};
\node at (1.25,1.25) {$x_2$};
\node[left] at (X3) {$x_3$};
\node at (1.33,-1.15) {$x_4$};
\node at (1.33,-.25) {$x_5$};

\draw (X1) -- (X2) -- (X3) -- (X4) -- (X1);

\draw[dashed] (X2) -- (X5) -- (X4);
\draw[dashed] (X1) -- (X5);

%% this vertex may or may not be present
\draw[fill=white] (X5) circle (2pt);

%%%%%%
% \cN(u)

\path(1,3.5) coordinate (U);
\path(.25,2.5) coordinate (Y);

\draw (-.5, 2.6) -- (U) -- (2.5, 2.6);

\draw[fill=white] (1,2.5) ellipse (1.5 and .5);


\draw[fill] (U) circle (2pt);
\draw[fill] (Y) circle (2pt);

\node at (.75,3.65) {$u$};
\node at (.5,2.75) {$y$};


